Neural Surface and Reflectance Modelling from 3D Radar Data

Robust scene representation is essential for autonomous systems to safely operate in challenging low-visibility environments. In these conditions, radar has a clear advantage over cameras and lidars due to its resilience to environmental factors such as fog, smoke, or dust. However, radar data is inherently sparse and noisy, making reliable 3D surface reconstruction challenging. To address this, we propose a neural implicit approach for 3D mapping from radar point clouds that jointly models scene geometry and view-dependent radar intensities. Our method leverages a memory-efficient hybrid feature encoding to learn a continuous Signed Distance Field (SDF) for surface reconstruction, while also capturing radar-specific reflective properties. We show that our approach produces smoother, more accurate 3D surface reconstructions compared to existing lidar-based reconstruction methods applied to radar data and can reconstruct view-dependent radar intensities. We also show that, in general, as input point clouds get sparser, neural implicit representations render more faithful surfaces than traditional explicit SDFs and meshing techniques.

==> figures/plots/angle-histogram-forest.tex <==
\begin{tikzpicture}
    %25 bins
    \tikzset{every node/.append style={font=\scriptsize}}
    \begin{axis}[
        line width=0.8pt,
        scale only axis=false,
        width=1.2\linewidth,
        height=1.3\linewidth,
        xlabel={Angle (rad)},
        ylabel={Percentage (\%)},
        xlabel style={yshift=2mm},
        ylabel style={yshift=-6mm},
        xmin=0, xmax=3.2,
        ymin=0, ymax=47,
        xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
        ytick={0,5,10,15,20,25,30,35,40,45},
        xticklabel style={yshift=0mm},
        yticklabel style={xshift=0mm},
        xtick pos=bottom,
        ytick pos=left,
        ymajorgrids=true,
        grid style=dashed,
        axis line style={line width=0.3pt, color=black!80},
        ]
        %alpha
        \addplot[
        const plot,
        color=alpha,
        ] coordinates {
        (0.0, 0)
        (0.0, 13.006770611276174)
        (0.12566370614359174, 13.006770611276174)
        (0.12566370614359174, 9.989736572015053)
        (0.25132741228718347, 9.989736572015053)
        (0.25132741228718347, 9.365729017422705)
        (0.3769911184307752, 9.365729017422705)
        (0.3769911184307752, 8.548053754057527)
        (0.5026548245743669, 8.548053754057527)
        (0.5026548245743669, 7.59604507041421)
        (0.6283185307179586, 7.59604507041421)
        (0.6283185307179586, 6.757532609844172)
        (0.7539822368615504, 6.757532609844172)
        (0.7539822368615504, 6.023206135298434)
        (0.8796459430051422, 6.023206135298434)
        (0.8796459430051422, 5.329445693608966)
        (1.0053096491487339, 5.329445693608966)
        (1.0053096491487339, 4.694871758873727)
        (1.1309733552923256, 4.694871758873727)
        (1.1309733552923256, 4.053056528655949)
        (1.2566370614359172, 4.053056528655949)
        (1.2566370614359172, 3.56471242820588)
        (1.3823007675795091, 3.56471242820588)
        (1.3823007675795091, 3.063141879884642)
        (1.5079644737231008, 3.063141879884642)
        (1.5079644737231008, 2.617728316938203)
        (1.6336281798666925, 2.617728316938203)
        (1.6336281798666925, 2.209334029876994)
        (1.7592918860102844, 2.209334029876994)
        (1.7592918860102844, 1.8783033792465949)
        (1.884955592153876, 1.8783033792465949)
        (1.884955592153876, 1.6049075293955957)
        (2.0106192982974678, 1.6049075293955957)
        (2.0106192982974678, 1.4089492067456362)
        (2.1362830044410597, 1.4089492067456362)
        (2.1362830044410597, 1.2595420693405766)
        (2.261946710584651, 1.2595420693405766)
        (2.261946710584651, 1.128903187573937)
        (2.387610416728243, 1.128903187573937)
        (2.387610416728243, 1.066169923648667)
        (2.5132741228718345, 1.066169923648667)
        (2.5132741228718345, 1.0172542337564072)
        (2.6389378290154264, 1.0172542337564072)
        (2.6389378290154264, 0.9937569688232674)
        (2.7646015351590183, 0.9937569688232674)
        (2.7646015351590183, 0.9436590266073275)
        (2.8902652413026098, 0.9436590266073275)
        (2.8902652413026098, 0.8835858304103377)
        (3.0159289474462017, 0.8835858304103377)
        (3.0159289474462017, 0.9956042380790173)
        (3.141592653589793, 0.9956042380790173)
        (3.141592653589793, 0)
        };

        %bpa
        \addplot[
        const plot,
        color=bpa,
        ] coordinates {
        (0.0, 0)
        (0.0, 15.051828981968445)
        (0.12502813021572806, 15.051828981968445)
        (0.12502813021572806, 10.916662753568746)
        (0.2500562604314561, 10.916662753568746)
        (0.2500562604314561, 10.279219102178812)
        (0.3750843906471842, 10.279219102178812)
        (0.3750843906471842, 9.524969477836214)
        (0.5001125208629122, 9.524969477836214)
        (0.5001125208629122, 8.808285593538693)
        (0.6251406510786404, 8.808285593538693)
        (0.6251406510786404, 8.106569308790384)
        (0.7501687812943684, 8.106569308790384)
        (0.7501687812943684, 7.30477554470323)
        (0.8751969115100964, 7.30477554470323)
        (0.8751969115100964, 6.464829075882795)
        (1.0002250417258245, 6.464829075882795)
        (1.0002250417258245, 5.614610725018783)
        (1.1252531719415526, 5.614610725018783)
        (1.1252531719415526, 4.611781555221638)
        (1.2502813021572807, 4.611781555221638)
        (1.2502813021572807, 3.827303249436514)
        (1.3753094323730086, 3.827303249436514)
        (1.3753094323730086, 2.990585086401202)
        (1.5003375625887367, 2.990585086401202)
        (1.5003375625887367, 2.278009954921112)
        (1.6253656928044649, 2.278009954921112)
        (1.6253656928044649, 1.5375540007513149)
        (1.7503938230201928, 1.5375540007513149)
        (1.7503938230201928, 1.043623215627348)
        (1.8754219532359209, 1.043623215627348)
        (1.8754219532359209, 0.6547591096919609)
        (2.000450083451649, 0.6547591096919609)
        (2.000450083451649, 0.418505822689707)
        (2.125478213667377, 0.418505822689707)
        (2.125478213667377, 0.23713373403456048)
        (2.250506343883105, 0.23713373403456048)
        (2.250506343883105, 0.14439331329827199)
        (2.375534474098833, 0.14439331329827199)
        (2.375534474098833, 0.08012067993989481)
        (2.5005626043145615, 0.08012067993989481)
        (2.5005626043145615, 0.05458771600300526)
        (2.6255907345302893, 0.05458771600300526)
        (2.6255907345302893, 0.02670689331329827)
        (2.7506188647460172, 0.02670689331329827)
        (2.7506188647460172, 0.013793670172802404)
        (2.8756469949617456, 0.013793670172802404)
        (2.8756469949617456, 0.00733705860255447)
        (3.0006751251774735, 0.00733705860255447)
        (3.0006751251774735, 0.002054376408715252)
        (3.1257032553932014, 0.002054376408715252)
        (3.1257032553932014, 0)
        };

        %poisson
        \addplot[
        const plot,
        color=poisson,
        ] coordinates {
        (0.0, 0)
        (0.0, 21.340892209962078)
        (0.12566370614359174, 21.340892209962078)
        (0.12566370614359174, 17.54394212321437)
        (0.25132741228718347, 17.54394212321437)
        (0.25132741228718347, 14.061424122443404)
        (0.3769911184307752, 14.061424122443404)
        (0.3769911184307752, 10.98736420264839)
        (0.5026548245743669, 10.98736420264839)
        (0.5026548245743669, 8.508918394108345)
        (0.6283185307179586, 8.508918394108345)
        (0.6283185307179586, 6.575614299295897)
        (0.7539822368615504, 6.575614299295897)
        (0.7539822368615504, 5.083434866217175)
        (0.8796459430051422, 5.083434866217175)
        (0.8796459430051422, 3.918324975651465)
        (1.0053096491487339, 3.918324975651465)
        (1.0053096491487339, 3.0110191984257657)
        (1.1309733552923256, 3.0110191984257657)
        (1.1309733552923256, 2.291494411036454)
        (1.2566370614359172, 2.291494411036454)
        (1.2566370614359172, 1.722966489447309)
        (1.3823007675795091, 1.722966489447309)
        (1.3823007675795091, 1.2934478244494134)
        (1.5079644737231008, 1.2934478244494134)
        (1.5079644737231008, 0.9272519422139165)
        (1.6336281798666925, 0.9272519422139165)
        (1.6336281798666925, 0.5874509227002456)
        (1.7592918860102844, 0.5874509227002456)
        (1.7592918860102844, 0.43431094337368653)
        (1.884955592153876, 0.43431094337368653)
        (1.884955592153876, 0.3347488022069368)
        (2.0106192982974678, 0.3347488022069368)
        (2.0106192982974678, 0.2619797280817558)
        (2.1362830044410597, 0.2619797280817558)
        (2.1362830044410597, 0.20181492679953786)
        (2.261946710584651, 0.20181492679953786)
        (2.261946710584651, 0.15356307141628556)
        (2.387610416728243, 0.15356307141628556)
        (2.387610416728243, 0.11779105002607686)
        (2.5132741228718345, 0.11779105002607686)
        (2.5132741228718345, 0.09131875868652305)
        (2.6389378290154264, 0.09131875868652305)
        (2.6389378290154264, 0.07235980857433451)
        (2.7646015351590183, 0.07235980857433451)
        (2.7646015351590183, 0.05533933921311508)
        (2.8902652413026098, 0.05533933921311508)
        (2.8902652413026098, 0.04086295300580659)
        (3.0159289474462017, 0.04086295300580659)
        (3.0159289474462017, 0.3823646368017114)
        (3.141592653589793, 0.3823646368017114)
        (3.141592653589793, 0)
        };
        
        %vdb
        \addplot[
        const plot,
        color=vdb,
        ] coordinates {
        (0.0, 0)
        (0.0, 23.278893987689887)
        (0.12552222620772147, 23.278893987689887)
        (0.12552222620772147, 15.31037517373982)
        (0.25104445241544293, 15.31037517373982)
        (0.25104445241544293, 11.386175263203445)
        (0.3765666786231644, 11.386175263203445)
        (0.3765666786231644, 8.95136744837855)
        (0.5020889048308859, 8.95136744837855)
        (0.5020889048308859, 7.342169169667034)
        (0.6276111310386073, 7.342169169667034)
        (0.6276111310386073, 6.240244241952184)
        (0.7531333572463288, 6.240244241952184)
        (0.7531333572463288, 5.263860344987586)
        (0.8786555834540503, 5.263860344987586)
        (0.8786555834540503, 4.4914284880126045)
        (1.0041778096617717, 4.4914284880126045)
        (1.0041778096617717, 3.843807772074211)
        (1.1297000358694933, 3.843807772074211)
        (1.1297000358694933, 3.37282036684257)
        (1.2552222620772147, 3.37282036684257)
        (1.2552222620772147, 2.701113290353256)
        (1.380744488284936, 2.701113290353256)
        (1.380744488284936, 2.226372166594199)
        (1.5062667144926576, 2.226372166594199)
        (1.5062667144926576, 1.887599069494885)
        (1.6317889407003792, 1.887599069494885)
        (1.6317889407003792, 1.3207875718550355)
        (1.7573111669081005, 1.3207875718550355)
        (1.7573111669081005, 0.9270642063127119)
        (1.8828333931158219, 0.9270642063127119)
        (1.8828333931158219, 0.6296862829740711)
        (2.0083556193235435, 0.6296862829740711)
        (2.0083556193235435, 0.3732864535597243)
        (2.133877845531265, 0.3732864535597243)
        (2.133877845531265, 0.19853000211668018)
        (2.2594000717389866, 0.19853000211668018)
        (2.2594000717389866, 0.11219447598610707)
        (2.3849222979467077, 0.11219447598610707)
        (2.3849222979467077, 0.06589861414797367)
        (2.5104445241544293, 0.06589861414797367)
        (2.5104445241544293, 0.037537185274162214)
        (2.635966750362151, 0.037537185274162214)
        (2.635966750362151, 0.02335647083725649)
        (2.761488976569872, 0.02335647083725649)
        (2.761488976569872, 0.010635535827679295)
        (2.8870112027775936, 0.010635535827679295)
        (2.8870112027775936, 0.003753718527416222)
        (3.012533428985315, 0.003753718527416222)
        (3.012533428985315, 0.0010426995909489504)
        (3.1380556551930363, 0.0010426995909489504)
        (3.1380556551930363, 0)
        };
        
        %shine
        \addplot[
        const plot,
        color=shine,
        ] coordinates {
        (0.0, 0)
        (0.0, 20.163456199672734)
        (0.12566370614359174, 20.163456199672734)
        (0.12566370614359174, 15.673914086591049)
        (0.25132741228718347, 15.673914086591049)
        (0.25132741228718347, 12.552167028499076)
        (0.3769911184307752, 12.552167028499076)
        (0.3769911184307752, 10.249992410822266)
        (0.5026548245743669, 10.249992410822266)
        (0.5026548245743669, 8.498919399015463)
        (0.6283185307179586, 8.498919399015463)
        (0.6283185307179586, 6.977793576324116)
        (0.7539822368615504, 6.977793576324116)
        (0.7539822368615504, 5.609685161737618)
        (0.8796459430051422, 5.609685161737618)
        (0.8796459430051422, 4.535880163456199)
        (1.0053096491487339, 4.535880163456199)
        (1.0053096491487339, 3.701599406966963)
        (1.1309733552923256, 3.701599406966963)
        (1.1309733552923256, 3.001397387951911)
        (1.2566370614359172, 3.001397387951911)
        (1.2566370614359172, 2.352938872355906)
        (1.3823007675795091, 2.352938872355906)
        (1.3823007675795091, 1.8100433709266925)
        (1.5079644737231008, 1.8100433709266925)
        (1.5079644737231008, 1.3720841644707014)
        (1.6336281798666925, 1.3720841644707014)
        (1.6336281798666925, 1.0404713711734632)
        (1.7592918860102844, 1.0404713711734632)
        (1.7592918860102844, 0.8016521884740465)
        (1.884955592153876, 0.8016521884740465)
        (1.884955592153876, 0.5881563781897804)
        (2.0106192982974678, 0.5881563781897804)
        (2.0106192982974678, 0.40746540069389564)
        (2.1362830044410597, 0.40746540069389564)
        (2.1362830044410597, 0.25583852579977695)
        (2.261946710584651, 0.25583852579977695)
        (2.261946710584651, 0.15769821708181916)
        (2.387610416728243, 0.15769821708181916)
        (2.387610416728243, 0.10391787628367269)
        (2.5132741228718345, 0.10391787628367269)
        (2.5132741228718345, 0.06711770863628841)
        (2.6389378290154264, 0.06711770863628841)
        (2.6389378290154264, 0.042460225364305014)
        (2.7646015351590183, 0.042460225364305014)
        (2.7646015351590183, 0.02189600182531965)
        (2.8902652413026098, 0.02189600182531965)
        (2.8902652413026098, 0.009929582223110075)
        (3.0159289474462017, 0.009929582223110075)
        (3.0159289474462017, 0.003525295463826062)
        (3.141592653589793, 0.003525295463826062)
        (3.141592653589793, 0)
        };
        
        %3qfpi
        \addplot[
        const plot,
        color=3qfp,
        line width=1.3pt,
        ] coordinates {
        (0.0, 0)
        (0.0, 45.68168304063961)
        (0.12554653794609938, 45.68168304063961)
        (0.12554653794609938, 16.978972141161638)
        (0.25109307589219876, 16.978972141161638)
        (0.25109307589219876, 9.17788247992855)
        (0.37663961383829814, 9.17788247992855)
        (0.37663961383829814, 6.2307763030323295)
        (0.5021861517843975, 6.2307763030323295)
        (0.5021861517843975, 5.655438515214183)
        (0.6277326897304969, 5.655438515214183)
        (0.6277326897304969, 4.95777353768561)
        (0.7532792276765963, 4.95777353768561)
        (0.7532792276765963, 3.640950295400163)
        (0.8788257656226957, 3.640950295400163)
        (0.8788257656226957, 2.2076505537857547)
        (1.004372303568795, 2.2076505537857547)
        (1.004372303568795, 1.4548219240890834)
        (1.1299188415148944, 1.4548219240890834)
        (1.1299188415148944, 1.0309752265052992)
        (1.2554653794609938, 1.0309752265052992)
        (1.2554653794609938, 0.7701120466908973)
        (1.3810119174070932, 0.7701120466908973)
        (1.3810119174070932, 0.5773974696361109)
        (1.5065584553531925, 0.5773974696361109)
        (1.5065584553531925, 0.4371600032477302)
        (1.632104993299292, 0.4371600032477302)
        (1.632104993299292, 0.3323251837594387)
        (1.7576515312453913, 0.3323251837594387)
        (1.7576515312453913, 0.2616691422649097)
        (1.8831980691914907, 0.2616691422649097)
        (1.8831980691914907, 0.19301308166608558)
        (2.00874460713759, 0.19301308166608558)
        (2.00874460713759, 0.13271515018364002)
        (2.1342911450836892, 0.13271515018364002)
        (2.1342911450836892, 0.09095435506287701)
        (2.259837683029789, 0.09095435506287701)
        (2.259837683029789, 0.0632829775954379)
        (2.3853842209758884, 0.0632829775954379)
        (2.3853842209758884, 0.046984625818499645)
        (2.5109307589219876, 0.046984625818499645)
        (2.5109307589219876, 0.03301461000969543)
        (2.6364772968680867, 0.03301461000969543)
        (2.6364772968680867, 0.024805733198966458)
        (2.7620238348141863, 0.024805733198966458)
        (2.7620238348141863, 0.013313305663945897)
        (2.887570372760286, 0.013313305663945897)
        (2.887570372760286, 0.005223830697736619)
        (3.013116910706385, 0.005223830697736619)
        (3.013116910706385, 0.0011044670618071707)
        (3.1386634486524843, 0.0011044670618071707)
        (3.1386634486524843, 0)
        };
    \end{axis}
\end{tikzpicture}

==> figures/plots/angle-histogram-snail-basket.tex <==
\begin{tikzpicture}
    %25 bins
    \tikzset{every node/.append style={font=\scriptsize}}
    \begin{axis}[
        line width=0.8pt,
        scale only axis=false,
        width=1.2\linewidth,
        height=1.3\linewidth,
        xlabel={Angle (rad)},
        xlabel style={yshift=2mm},
        ylabel style={yshift=-6mm},
        xmin=0, xmax=3.2,
        ymin=0, ymax=47,
        xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
        ytick={0,5,10,15,20,25,30,35,40,45},
        xticklabel style={yshift=0mm},
        yticklabels=\empty,
        xtick pos=bottom,
        ytick pos=left,
        legend pos=north east,
        legend style={
            row sep=-2pt,
            draw=black!80,
            line width=0.3pt
        },
        legend image post style={
            line width=0.8pt
        },
        ymajorgrids=true,
        grid style=dashed,
        axis line style={line width=0.3pt, color=black!80},
        ]
        %alpha
        \addplot[
        const plot,
        color=alpha,
        ] coordinates {
        (0.0, 0)
        (0.0, 6.210654447259496)
        (0.12566370614359174, 6.210654447259496)
        (0.12566370614359174, 5.6094585718307215)
        (0.25132741228718347, 5.6094585718307215)
        (0.25132741228718347, 5.6549164346856005)
        (0.3769911184307752, 5.6549164346856005)
        (0.3769911184307752, 5.703632458582256)
        (0.5026548245743669, 5.703632458582256)
        (0.5026548245743669, 5.71119139219918)
        (0.6283185307179586, 5.71119139219918)
        (0.6283185307179586, 5.650641727398789)
        (0.7539822368615504, 5.650641727398789)
        (0.7539822368615504, 5.5944449657502116)
        (0.8796459430051422, 5.5944449657502116)
        (0.8796459430051422, 5.475039879891152)
        (1.0053096491487339, 5.475039879891152)
        (1.0053096491487339, 5.3477370116668235)
        (1.1309733552923256, 5.3477370116668235)
        (1.1309733552923256, 5.18568911409298)
        (1.2566370614359172, 5.18568911409298)
        (1.2566370614359172, 4.923394117585729)
        (1.3823007675795091, 4.923394117585729)
        (1.3823007675795091, 4.643400790299542)
        (1.5079644737231008, 4.643400790299542)
        (1.5079644737231008, 4.2963936067060775)
        (1.6336281798666925, 4.2963936067060775)
        (1.6336281798666925, 3.931635961757009)
        (1.7592918860102844, 3.931635961757009)
        (1.7592918860102844, 3.594351130712208)
        (1.884955592153876, 3.594351130712208)
        (1.884955592153876, 3.2537299427606268)
        (2.0106192982974678, 3.2537299427606268)
        (2.0106192982974678, 2.9657606372441694)
        (2.1362830044410597, 2.9657606372441694)
        (2.1362830044410597, 2.666061951977313)
        (2.261946710584651, 2.666061951977313)
        (2.261946710584651, 2.443490454891412)
        (2.387610416728243, 2.443490454891412)
        (2.387610416728243, 2.263613900096963)
        (2.5132741228718345, 2.263613900096963)
        (2.5132741228718345, 2.0711738763254197)
        (2.6389378290154264, 2.0711738763254197)
        (2.6389378290154264, 1.8898637306725887)
        (2.7646015351590183, 1.8898637306725887)
        (2.7646015351590183, 1.696172573061003)
        (2.8902652413026098, 1.696172573061003)
        (2.8902652413026098, 1.4653905101498232)
        (3.0159289474462017, 1.4653905101498232)
        (3.0159289474462017, 1.7521608124029069)
        (3.141592653589793, 1.7521608124029069)
        (3.141592653589793, 0)
        };

        %bpa
        \addplot[
        const plot,
        color=bpa,
        ] coordinates {
        (0.0, 0)
        (0.0, 15.191776224727928)
        (0.12218736311498557, 15.191776224727928)
        (0.12218736311498557, 9.418307395613759)
        (0.24437472622997114, 9.418307395613759)
        (0.24437472622997114, 8.858467120209461)
        (0.3665620893449567, 8.858467120209461)
        (0.3665620893449567, 8.535553723788418)
        (0.4887494524599423, 8.535553723788418)
        (0.4887494524599423, 8.051183629156853)
        (0.6109368155749278, 8.051183629156853)
        (0.6109368155749278, 7.6691931649997755)
        (0.7331241786899134, 7.6691931649997755)
        (0.7331241786899134, 7.198432447228868)
        (0.855311541804899, 7.198432447228868)
        (0.855311541804899, 6.602712905555564)
        (0.9774989049198846, 6.602712905555564)
        (0.9774989049198846, 6.04658427838599)
        (1.09968626803487, 6.04658427838599)
        (1.09968626803487, 5.426584371177196)
        (1.2218736311498557, 5.426584371177196)
        (1.2218736311498557, 4.5204782458750445)
        (1.3440609942648414, 4.5204782458750445)
        (1.3440609942648414, 3.7679415662846245)
        (1.4662483573798268, 3.7679415662846245)
        (1.4662483573798268, 2.8709599095595046)
        (1.5884357204948123, 2.8709599095595046)
        (1.5884357204948123, 2.1236813983016116)
        (1.710623083609798, 2.1236813983016116)
        (1.710623083609798, 1.4042402488041534)
        (1.8328104467247837, 1.4042402488041534)
        (1.8328104467247837, 0.9180143300552263)
        (1.9549978098397691, 0.9180143300552263)
        (1.9549978098397691, 0.5920078934385792)
        (2.0771851729547546, 0.5920078934385792)
        (2.0771851729547546, 0.34178094161422673)
        (2.19937253606974, 0.34178094161422673)
        (2.19937253606974, 0.20816160516413992)
        (2.321559899184726, 0.20816160516413992)
        (2.321559899184726, 0.11567970331558444)
        (2.4437472622997114, 0.11567970331558444)
        (2.4437472622997114, 0.07454226871405308)
        (2.565934625414697, 0.07454226871405308)
        (2.565934625414697, 0.03464205019076325)
        (2.6881219885296828, 0.03464205019076325)
        (2.6881219885296828, 0.020414065290985488)
        (2.810309351644668, 0.020414065290985488)
        (2.810309351644668, 0.007113992449888883)
        (2.9324967147596537, 0.007113992449888883)
        (2.9324967147596537, 0.001546520097801931)
        (3.054684077874639, 0.001546520097801931)
        (3.054684077874639, 0)
        };

        %poisson
        \addplot[
        const plot,
        color=poisson,
        ] coordinates {
        (0.0, 0)
        (0.0, 19.429380572880515)
        (0.12566370614359174, 19.429380572880515)
        (0.12566370614359174, 16.386635840186667)
        (0.25132741228718347, 16.386635840186667)
        (0.25132741228718347, 13.67675446716164)
        (0.3769911184307752, 13.67675446716164)
        (0.3769911184307752, 11.064283889375966)
        (0.5026548245743669, 11.064283889375966)
        (0.5026548245743669, 8.837735833050983)
        (0.6283185307179586, 8.837735833050983)
        (0.6283185307179586, 7.01435382405204)
        (0.7539822368615504, 7.01435382405204)
        (0.7539822368615504, 5.527624446548002)
        (0.8796459430051422, 5.527624446548002)
        (0.8796459430051422, 4.326225678176739)
        (1.0053096491487339, 4.326225678176739)
        (1.0053096491487339, 3.358436297568928)
        (1.1309733552923256, 3.358436297568928)
        (1.1309733552923256, 2.5683777999444115)
        (1.2566370614359172, 2.5683777999444115)
        (1.2566370614359172, 1.9482689234051875)
        (1.3823007675795091, 1.9482689234051875)
        (1.3823007675795091, 1.481221678701685)
        (1.5079644737231008, 1.481221678701685)
        (1.5079644737231008, 1.0846237025408518)
        (1.6336281798666925, 1.0846237025408518)
        (1.6336281798666925, 0.6901121649410458)
        (1.7592918860102844, 0.6901121649410458)
        (1.7592918860102844, 0.5124155881224324)
        (1.884955592153876, 0.5124155881224324)
        (1.884955592153876, 0.40062115365519085)
        (2.0106192982974678, 0.40062115365519085)
        (2.0106192982974678, 0.3165492189920924)
        (2.1362830044410597, 0.3165492189920924)
        (2.1362830044410597, 0.2481926264949379)
        (2.261946710584651, 0.2481926264949379)
        (2.261946710584651, 0.18737715274302114)
        (2.387610416728243, 0.18737715274302114)
        (2.387610416728243, 0.1452148763506025)
        (2.5132741228718345, 0.1452148763506025)
        (2.5132741228718345, 0.11122058589440288)
        (2.6389378290154264, 0.11122058589440288)
        (2.6389378290154264, 0.0860242673076472)
        (2.7646015351590183, 0.0860242673076472)
        (2.7646015351590183, 0.06633876626548829)
        (2.8902652413026098, 0.06633876626548829)
        (2.8902652413026098, 0.04905157800872549)
        (3.0159289474462017, 0.04905157800872549)
        (3.0159289474462017, 0.4829590676307988)
        (3.141592653589793, 0.4829590676307988)
        (3.141592653589793, 0)
        };
        
        %vdb
        \addplot[
        const plot,
        color=vdb,
        ] coordinates {
        (0.0, 0)
        (0.0, 15.355478665019717)
        (0.12562855037808085, 15.355478665019717)
        (0.12562855037808085, 13.081862133535639)
        (0.2512570586093132, 13.081862133535639)
        (0.2512570586093132, 11.055379020611822)
        (0.3768855668405455, 11.055379020611822)
        (0.3768855668405455, 9.187104002046029)
        (0.5025140750717778, 9.187104002046029)
        (0.5025140750717778, 7.661578812441999)
        (0.6281425833030101, 7.661578812441999)
        (0.6281425833030101, 6.510760516258247)
        (0.7537710915342425, 6.510760516258247)
        (0.7537710915342425, 5.74985116427933)
        (0.8793995997654749, 5.74985116427933)
        (0.8793995997654749, 5.228565199387696)
        (1.0050281079967072, 5.228565199387696)
        (1.0050281079967072, 4.824582528997639)
        (1.1306566162279394, 4.824582528997639)
        (1.1306566162279394, 4.401381942851208)
        (1.2562851244591717, 4.401381942851208)
        (1.2562851244591717, 3.9365061416649145)
        (1.3819136326904042, 3.9365061416649145)
        (1.3819136326904042, 3.4080559221936473)
        (1.5075421409216365, 3.4080559221936473)
        (1.5075421409216365, 2.8364685187124143)
        (1.6331706491528688, 2.8364685187124143)
        (1.6331706491528688, 2.258742058809006)
        (1.7587991573841013, 2.258742058809006)
        (1.7587991573841013, 1.6771999205562422)
        (1.8844276656153336, 1.6771999205562422)
        (1.8844276656153336, 1.1721958009582023)
        (2.010056173846566, 1.1721958009582023)
        (2.010056173846566, 0.7359224217388598)
        (2.1356846820777986, 0.7359224217388598)
        (2.1356846820777986, 0.4095332994674187)
        (2.2613131903090307, 0.4095332994674187)
        (2.2613131903090307, 0.2248823721605196)
        (2.386941698540263, 0.2248823721605196)
        (2.386941698540263, 0.1326266705118675)
        (2.5125702067714952, 0.1326266705118675)
        (2.5125702067714952, 0.07718104235111788)
        (2.6381987150027277, 0.07718104235111788)
        (2.6381987150027277, 0.04115351656920409)
        (2.7638272232339602, 0.04115351656920409)
        (2.7638272232339602, 0.021001396574673432)
        (2.8894557314651923, 0.021001396574673432)
        (2.8894557314651923, 0.008929536614072586)
        (3.015084239696425, 0.008929536614072586)
        (3.015084239696425, 0.0030573956885139833)
        (3.1407127479276573, 0.0030573956885139833)
        (3.1407127479276573, 0)
        };
        
        %shine
        \addplot[
        const plot,
        color=shine,
        ] coordinates {
        (0.0, 0)
        (0.0, 17.13522663295755)
        (0.12566095995714183, 17.13522663295755)
        (0.12566095995714183, 14.332213413808677)
        (0.25132191991428365, 14.332213413808677)
        (0.25132191991428365, 11.96111863557514)
        (0.3769828798714255, 11.96111863557514)
        (0.3769828798714255, 10.064223771364135)
        (0.5026438398285673, 10.064223771364135)
        (0.5026438398285673, 8.539787609723959)
        (0.6283047997857092, 8.539787609723959)
        (0.6283047997857092, 7.214903135711197)
        (0.753965759742851, 7.214903135711197)
        (0.753965759742851, 6.072464623609202)
        (0.8796267196999927, 6.072464623609202)
        (0.8796267196999927, 5.162043768351932)
        (1.0052876796571346, 5.162043768351932)
        (1.0052876796571346, 4.407233786079684)
        (1.1309486396142765, 4.407233786079684)
        (1.1309486396142765, 3.6872518411663773)
        (1.2566095995714184, 3.6872518411663773)
        (1.2566095995714184, 2.965075575752976)
        (1.38227055952856, 2.965075575752976)
        (1.38227055952856, 2.2861963367360714)
        (1.507931519485702, 2.2861963367360714)
        (1.507931519485702, 1.747354642361575)
        (1.6335924794428438, 1.747354642361575)
        (1.6335924794428438, 1.3673200936013705)
        (1.7592534393999855, 1.3673200936013705)
        (1.7592534393999855, 1.046459658823059)
        (1.8849143993571273, 1.046459658823059)
        (1.8849143993571273, 0.7633243085102187)
        (2.0105753593142692, 0.7633243085102187)
        (2.0105753593142692, 0.5077358411696418)
        (2.136236319271411, 0.5077358411696418)
        (2.136236319271411, 0.3106640984049375)
        (2.261897279228553, 0.3106640984049375)
        (2.261897279228553, 0.18136693654088587)
        (2.3875582391856947, 0.18136693654088587)
        (2.3875582391856947, 0.10998351448718503)
        (2.5132191991428368, 0.10998351448718503)
        (2.5132191991428368, 0.06675902761135247)
        (2.6388801590999784, 0.06675902761135247)
        (2.6388801590999784, 0.03801524254812839)
        (2.76454111905712, 0.03801524254812839)
        (2.76454111905712, 0.01966274382006354)
        (2.890202079014262, 0.01966274382006354)
        (2.890202079014262, 0.009194384244198493)
        (3.015863038971404, 0.009194384244198493)
        (3.015863038971404, 0.004420377040480045)
        (3.1415239989285455, 0.004420377040480045)
        (3.1415239989285455, 0)
        };
        
        %3qfpi
        \addplot[
        const plot,
        color=3qfp,
        line width=1.3pt,
        ] coordinates {
        (0.0, 0)
        (0.0, 37.26022255057818)
        (0.1254912712198556, 37.26022255057818)
        (0.1254912712198556, 12.040316848221579)
        (0.2509825424397112, 12.040316848221579)
        (0.2509825424397112, 8.118410338168507)
        (0.3764738136595668, 8.118410338168507)
        (0.3764738136595668, 6.246334002950008)
        (0.5019650848794224, 6.246334002950008)
        (0.5019650848794224, 7.612317382067602)
        (0.627456356099278, 7.612317382067602)
        (0.627456356099278, 8.211400426838686)
        (0.7529476273191336, 8.211400426838686)
        (0.7529476273191336, 7.42630473234149)
        (0.8784388985389892, 7.42630473234149)
        (0.8784388985389892, 3.436898956434939)
        (1.0039301697588447, 3.436898956434939)
        (1.0039301697588447, 1.8406971864517847)
        (1.1294214409787005, 1.8406971864517847)
        (1.1294214409787005, 1.4055888656085938)
        (1.254912712198556, 1.4055888656085938)
        (1.254912712198556, 1.3894284416318066)
        (1.3804039834184114, 1.3894284416318066)
        (1.3804039834184114, 1.3463159374794003)
        (1.5058952546382671, 1.3463159374794003)
        (1.5058952546382671, 0.9101035555205816)
        (1.6313865258581228, 0.9101035555205816)
        (1.6313865258581228, 0.6016591873742169)
        (1.7568777970779783, 0.6016591873742169)
        (1.7568777970779783, 0.5418667010729634)
        (1.8823690682978338, 0.5418667010729634)
        (1.8823690682978338, 0.541379615286657)
        (2.0078603395176895, 0.541379615286657)
        (2.0078603395176895, 0.3237821583507232)
        (2.133351610737545, 0.3237821583507232)
        (2.133351610737545, 0.24025235806347248)
        (2.258842881957401, 0.24025235806347248)
        (2.258842881957401, 0.17892284550320778)
        (2.384334153177256, 0.17892284550320778)
        (2.384334153177256, 0.12221523584856135)
        (2.509825424397112, 0.12221523584856135)
        (2.509825424397112, 0.08990521202357192)
        (2.6353166956169676, 0.08990521202357192)
        (2.6353166956169676, 0.06220626697561616)
        (2.760807966836823, 0.06220626697561616)
        (2.760807966836823, 0.03527583505716601)
        (2.8862992380566785, 0.03527583505716601)
        (2.8862992380566785, 0.015002242218236298)
        (3.0117905092765342, 0.015002242218236298)
        (3.0117905092765342, 0.0031931179324528915)
        (3.1372817804963895, 0.0031931179324528915)
        (3.1372817804963895, 0)
        };
        \legend{$\alpha$-shapes, BPA, Poisson, VDBFusion, SHINE-Mapping, 3QFPI}
    \end{axis}
\end{tikzpicture}

==> figures/plots/map-size.tex <==
\begin{tikzpicture}
    \tikzset{every node/.append style={font=\tiny}}
    \begin{axis}[
        line width=0.8pt,
        scale only axis=false,
        width=1.22\linewidth,
        height=1.5\linewidth,
        xlabel={\# Input Frames},
        ylabel={Map Size (MB)},
        xlabel style={yshift=3.26mm},
        ylabel style={yshift=-6.5mm},
        xmin=8, xmax=120,
        ymin=0, ymax=300,
        xtick={11,23,39,58,117},
        ytick={0,50,100,150,200,250},
        xticklabel style={yshift=0.5mm},
        yticklabel style={xshift=0.5mm},
        xtick pos=bottom,
        ytick pos=left,
        legend pos=north west,
        legend style={
            row sep=-2pt,
            draw=black!80,
            line width=0.3pt,
            xshift=-0.25mm,
            yshift=0.5mm,
        },
        legend image post style={
            line width=0.8pt
        },
        ymajorgrids=true,
        grid style=dashed,
        axis line style={line width=0.3pt, color=black!80},
    ]
        \addplot[
            %point cloud (with duplicate points removed)
            color=pointcloud,
            mark=square,
            ]
            coordinates {
            (11,22.6)(23,43.5)(39,71.5)(58,108.6)(117,290.1)
            };
        \addplot[
            %VDBFusion
            color=vdb,
            mark=triangle,
            ]
            coordinates {
            (11,10.7)(23,16.8)(39,22.2)(58,26.6)(117,35.9)
            };
        \addplot[
            %SHINE-Mapping
            color=shine,
            mark=diamond,
            ]
            coordinates {
            (11,36.1)(23,52.4)(39,62.4)(58,73.8)(117,91.2)
            };
        \addplot[
            %3QFPI
            color=3qfp,
            mark=o,
            ]
            coordinates {
            (11,12.1)(23,14.8)(39,16.5)(58,18.2)(117,20.7)
            };
            \legend{point clouds, VDBFusion, SHINE-Mapping, 3QFPI}
    \end{axis}
\end{tikzpicture}

==> figures/plots/meshes.tex <==
\begin{subfigure}[t]{0.245\linewidth}
    \centering 
    \includegraphics[width=\linewidth]{figures/forest-google-maps2-highlight.png}
    \caption{google maps}  
    \label{fig:forest-rgb}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-alpha-cropped-highlight.png}
    \caption{$\alpha$-shapes}  
    \label{fig:mesh-forest-alpha-shapes}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-bpa-cropped-highlight.png}
    \caption{BPA}
    \label{fig:mesh-forest-bpa}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-poisson-cropped-highlight.png}
    \caption{Poisson}
    \label{fig:mesh-forest-poisson}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-lidar-shine-cropped-highlight.png}
    \caption{lidar}  
    \label{fig:mesh-forest-lidar}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-vdb-cropped-highlight.png}
    \caption{VDBFusion}
    \label{fig:mesh-forest-vdbfusion}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-shine-cropped-highlight.png}
    \caption{SHINE-Mapping}
    \label{fig:mesh-forest-shine}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/forest-3qfp-cropped-highlight.png}
    \caption{3QFPI}
    \label{fig:mesh-forest-3qfp}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering 
    \includegraphics[width=\linewidth]{figures/snail-basketball-building-1696642002.697440132-outline.png}
    \caption{camera}  
    \label{fig:snail-rgb}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-alpha-building-basket-outline.png}
    \caption{$\alpha$-shapes}  
    \label{fig:mesh-snail-alpha-shapes}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
\centering
    \includegraphics[width=\linewidth]{figures/snail-bpa-building-basket-outline.png}
    \caption{BPA}
    \label{fig:mesh-snail-bpa}
    \end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-poisson-building-basket-outline.png}
    \caption{Poisson}
    \label{fig:mesh-snail-poisson}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-lidar-shine-building-basket-outline.png}
    \caption{lidar}  
    \label{fig:mesh-snail-lidar}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-vdb-building-basket-outline.png}
    \caption{VDBFusion}
    \label{fig:mesh-snail-vdbfusion}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-shine-building-basket-outline.png}
    \caption{SHINE-Mapping}
    \label{fig:mesh-snail-shine}
\end{subfigure}
\begin{subfigure}[t]{0.245\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figures/snail-3qfp-building-basket-outline.png}
    \caption{3QFPI}
    \label{fig:mesh-snail-3qfp}
\end{subfigure}

==> figures/plots/network-architecture.tex <==
\begin{tikzpicture}[node distance=2cm]
    \tikzstyle{block} = [rectangle, 
            draw, 
            thick,
            fill=orulightblue!, 
            text centered, 
            minimum height=1.5cm, 
            minimum width=2cm, 
            rounded corners=3pt, 
            align=center]
    \tikzstyle{layerblock} = [rectangle, 
                draw, 
                thick,
                fill=orulightblue!60, 
                text centered, 
                minimum height=1.25cm, 
                minimum width=0.7cm, 
                rounded corners=1pt, 
                align=center]
    \tikzstyle{feature_block}=[draw, thick, fill=orulightblue!60, rounded corners=1pt] 
    \tikzstyle{arrow} = [thick,->,>=latex,rounded corners=1pt]
    \tikzstyle{line} = [thick,rounded corners=1pt]
    \tikzstyle{bluearrow} = [thick,->,>=latex,orulightblue,dashed,rounded corners=1pt]
    \tikzstyle{yellowdots} = [thick,oruyellow,dotted,rounded corners=1pt]

    % Nodes
    \node (origin) at (0,0){};
    \node (feature) [feature_block, minimum width=0.5cm, minimum height=2cm, right=0.5cm of origin, yshift=0cm] {};
    \node (feature-text) [left=0.25cm of feature.north, yshift=-0.3cm]{\parbox{2cm}{\centering tri-quadtree\\ \vspace{-1mm}feature}};
    \node (fourierfeature) [feature_block, minimum width=0.5cm, minimum height=0.8cm, below=9mm of feature] {};
    \node (fourierfeature-text) [below=0mm of fourierfeature]{\parbox{4cm}{\centering Fourier feature\\\vspace{-1mm}positional encoding}};
    \node (sdf-network) [block, right=1cm of feature, yshift=-1.02cm] {};
    \node (int-label) [below=-0cm of sdf-network] {SDF network};
    \node (sdf-l1) [layerblock, right=1.2cm of feature, yshift=-1.02cm] {\scriptsize 32};
    \node (sdf-l2) [layerblock, right=2.1cm of feature, yshift=-1.02cm] {\scriptsize 32};
    \node (intensity-network) [block, right= 2cm of sdf-network] {};
    \node (int-label) [below= 0cm of intensity-network] {\parbox{2cm}{\centering intensity\\\vspace{-0.1cm}network}};
    \node (int-l1) [layerblock, right=2.2cm of sdf-network] {\scriptsize 64};
    \node (int-l2) [layerblock, right=3.1cm of sdf-network] {\scriptsize 64};
    \node (loss)[right=1.5cm of intensity-network] {\parbox{1.5cm}{\centering \textcolor{orulightblue}{
    $\mathcal{L}_{\mathrm{SDF}}$ \\
    \vspace{-0.15cm}
    + \\
    \vspace{-0.15cm}
    $\mathcal{L}_{\mathrm{Intensity}}$
    }}};
    \coordinate (view-dir-temp) at ($(intensity-network.south west) -(1cm,0.75cm)$);
    \node (view-dir) [feature_block, minimum width=1.5cm, minimum height=0.5cm] at ($(intensity-network.south west) -(1.5cm,2.3cm)$) {};
    \node (view-dir-text) [left=0.25cm of view-dir.west, yshift=0.05cm] {\parbox{1.5cm}{\centering viewing\\ \vspace{-1mm}direction}};
    \node (sh) [below=0.1cm of view-dir] {\parbox{1.5cm}{\centering Spherical\\ \vspace{-1mm}Harmonics}};

    \coordinate (sdf_point1) at ($(sdf-network.north east) + (-0.5cm,0)$);
    \coordinate (sdf_point2) at ($(intensity-network.north west) + (0.5cm,0.5cm)$);
    \coordinate (feature-arrow-point) at ($(sdf-network.west) + (-0.5cm,0)$);
    \coordinate (fourier-feature-point) at ($(fourierfeature.east) + (0.5cm,0)$);
    \coordinate (3dpoint-arrow-point1) at ($(feature.west) + (-0.5cm,0)$);
    \coordinate (3dpoint-arrow-point2) at ($(fourierfeature.west) + (-0.5cm,0)$);
    \coordinate (3dpoint-arrow-midpoint) at ($(3dpoint-arrow-point1)!0.5!(3dpoint-arrow-point2)$);
    \coordinate (pointcloud-coord) at ($(3dpoint-arrow-midpoint) +(-0.5cm,0)$);
    \coordinate (backprop-arrow-loss) at ($(loss.north west) - (0,0.18cm)$); 
    \coordinate (backprop-arrow-int) at ($(backprop-arrow-loss) - (1.5cm,0)$);
    \coordinate (backprop-arrow-midpoint) at ($(backprop-arrow-int)!0.5!(backprop-arrow-loss)$);
    \coordinate (temp) at ($(feature.north east) - (0,-0.2cm)$);
    \coordinate (backprop-arrow-feature) at ($(temp |- backprop-arrow-midpoint)+(0,1.35cm)$);
    
    \draw[yellowdots] (feature-text.north west) -- ($(feature-text.north west -| sdf-network.east) + (0.2cm,0)$) -- ($(sdf-network.east |- fourierfeature-text.south west) + (0.2cm,0)$) -- node[pos=0.925, above, yshift=-1mm] {3QFP} ($(feature-text.north west |- fourierfeature-text.south west)$) -- cycle;

    \coordinate (3qfpi_corner1) at ($(feature-text.north west) + (-0.2cm,0.2cm)$);
    \coordinate (3qfpi_corner2) at (3qfpi_corner1 |- sh.south);
    \draw[yellowdots, orugreen] (loss.east |- 3qfpi_corner1) -- (3qfpi_corner1) -- (3qfpi_corner2) -- node[pos=0.035, above, yshift=-1mm] {3QFPI} (3qfpi_corner2 -| loss.east) -- cycle;
    
    % Arrows
    \draw [line] (feature) -- ++(0.75cm,0) -- (feature-arrow-point);
    \draw [arrow] (feature-arrow-point) -- (sdf-network.west);
    \draw [line,rounded corners=0pt] (fourierfeature.east) -- ++(0.5cm,0) -- (feature-arrow-point);
    \draw [line] (fourier-feature-point) -- ++(4.22cm,0);
    \draw [arrow] (sdf-network) --(intensity-network) node[midway, above, yshift=-0.9cm]{\parbox{1.5cm}{\centering \textcolor{black!55}{geometry\\ \vspace{-1mm}feature \\ \vspace{2mm} SDF\\ \vspace{-1mm}normals}}};
    \draw [arrow] (intensity-network) -- (loss) node[midway, below, yshift=0mm] {intensity};
    \draw [line] (sdf_point1) -- ++(0, 0.5cm) -- (sdf_point2) node[midway, above, yshift=-0.4mm]{SDF};
    \draw [arrow] (sdf_point2) -- ++(0, -0.5cm);
    \draw [arrow] (sdf_point2) --(loss.north |- sdf_point2) -- ($(loss.north) + (0,0.1cm)$);
    \node (pointcloud)[left=-0.15cm of pointcloud-coord] {\parbox{1cm}{\centering 3D\\ \vspace{-1mm}point}};
    \draw [line] (pointcloud-coord) -- (3dpoint-arrow-midpoint);
    \draw [arrow] (3dpoint-arrow-midpoint) -- (3dpoint-arrow-point1) -- (feature.west);
    \draw [arrow] (3dpoint-arrow-midpoint) -- (3dpoint-arrow-point2) -- (fourierfeature.west);
    \draw [line] (view-dir) -- ($(view-dir.east) + (0.45cm,0)$) -- ($(intensity-network.west) + (-0.3cm,0)$);
    \draw [arrow] (view-dir.west) +(-0.4cm,0) -- (view-dir.west);


    \draw [bluearrow] (backprop-arrow-loss) -- (backprop-arrow-int);
    \draw [bluearrow] (backprop-arrow-midpoint) -- ++(0,1.35cm) -- (backprop-arrow-feature);
    \draw [bluearrow] ($(sdf-network.north)+(0,0.9cm)$) -- (sdf-network.north);
\end{tikzpicture}

==> figures/plots/sparse-input.tex <==
\begin{tikzpicture}
    \tikzset{every node/.append style={font=\tiny}}
        \begin{axis}[
            line width=0.8pt,
            scale only axis=false,
            width=1.225\linewidth,
            height=1.5\linewidth,
            xlabel={Every $\text{n}^{\text{th}}$ Frame},
            ylabel={Completion Ratio (\%)},
            xlabel style={yshift=4mm},
            ylabel style={yshift=-7.5mm},
            xmin=0.7, xmax=10.3,
            ymin=0, ymax=76,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={10,20,30,40,50,60,70},
            xticklabel style={yshift=0.5mm},
            yticklabel style={xshift=0.5mm},
            xtick pos=bottom,
            ytick pos=left,
            legend pos=south west,
            legend style={
                row sep=-2pt,
                draw=black!80,
                line width=0.3pt,
                xshift=-0.25mm,
                yshift=-0.5mm,
            },
            legend image post style={
                line width=0.8pt
            },
            ymajorgrids=true,
            grid style=dashed,
            axis line style={line width=0.3pt, color=black!80},
        ]
        \addplot[
            %alpha shapes
            color=alpha,
            mark=square,
            ]
            coordinates {
            (1,66.2152676297783)(2,62.7156418042681)(3,58.7818556171389)(4,54.5409580177533)(5,51.5885181510669)(6,48.0152762796964)(7,46.1540235880647)(8,41.8111880138346)(9,38.4601048737046)(10,36.6504371485152)
            };
        \addplot[
            %bpa
            color=bpa,
            mark=pentagon,
            ]
            coordinates {
            (1,61.3386062884905)(2,53.5918889979594)(3,48.752123489377)(4,42.2974968971695)(5,40.0608718331142)(6,34.4601599186384)(7,32.3258057202171)(8,28.8231524233532)(9,26.1729223486363)(10,25.8991681662042)
            };
        \addplot[
            %poisson
            color=poisson,
            mark=star,
            ]
            coordinates {
            (1,74.6448094593408)(2,72.0595795877659)(3,69.605589944077)(4,66.393547685295)(5,64.377026341622)(6,62.1770795517246)(7,61.1649867040273)(8,58.1468074593749)(9,57.1949626022099)(10,53.7526228255613)
            };
        \addplot[
            %VDBFusion
            color=vdb,
            mark=triangle,
            ]
            coordinates {
            (1,55.7332837055201)(2,51.0706239605354)(3,47.2644371721059)(4,43.4600590029266)(5,38.5175612997419)(6,35.5488438598032)(7,29.9984010757353)(8,27.3157207020064)(9,26.441148447012)(10,21.5760281934908)
            };
        \addplot[
            %SHINE-Mapping
            color=shine,
            mark=diamond,
            ]
            coordinates {
            (1,66.4164856955255)(2,66.338319268479)(3,65.2577243113813)(4,63.6295580809239)(5,61.9985688317237)(6,59.3298672499682)(7,56.1804451562424)(8,54.6426994035488)(9,50.9383588484076)(10,49.9308032759599)
            };
        \addplot[
            %3QFPI
            color=3qfp,
            mark=o,
            ]
            coordinates {
            (1,66.2282687188816)(2,64.6182044080507)(3,62.7792055967592)(4,61.3675389541201)(5,58.812549720647)(6,55.3592664869406)(7,52.2736571985012)(8,51.4319546324899)(9,47.3420374226914)(10,47.6333037576031)
            };
            \legend{$\alpha$-shapes, BPA, Poisson, VDBFusion, SHINE-Mapping, 3QFPI}
        \end{axis}
\end{tikzpicture}
